Cubic Quasinormal Modes in the Black-Hole Ringdown

We formulate and numerically solve the nonlinear Teukolsky equations through third order, obtaining a first-principles calculation of cubic quasinormal-mode amplitudes for Kerr black holes. Our approach combines lower-order metric reconstruction in split light-cone gauges with a hyperboloidal, compactified formulation solved on complex radial contours. Spin-dependent complex coupling coefficients fix the cubic amplitudes from products of their linear parent amplitudes. We apply these predictions to a nonprecessing numerical-relativity waveform, including cubic products of the $(2,2)$ fundamental mode, its first overtone, and their conjugates. The predicted cubic terms improve agreement over selected early-ringdown fitting windows and shift inferred linear-overtone amplitudes without adding fitting parameters. $3M$ after the peak of $|h_{22}|$, the summed cubic contribution reaches approximately $38\%$ of the total $h_{22}$ signal; $M$ is the initial total mass. These results identify an appreciable cubic response in early ringdown.

==> flowchart.tikz <==
  \begin{tikzpicture}[
    x=1cm,y=0.8cm,
    field/.style={draw=flowblue,rectangle,rounded corners=3pt,minimum height=0.725cm,
      minimum width=2cm,inner sep=5pt,fill=flowfill},
    flow/.style={draw=flowink,-{Stealth[length=1.8mm]},line width=0.45pt,
      rounded corners=3pt},
    link/.style={draw=flowink,line width=0.45pt,rounded corners=3pt},
    solve/.style={anchor=south,inner sep=0pt,text height=1.7ex,text depth=0.4ex},
    every node/.style={font=\small}
  ]
        \node[field] (psi0) at (2,5.7) {$\Psi_0^{(k)}$};
    \node[field] (psi4) at (12,5.7) {$\Psi_4^{(k)}$};
    \node[field] (outer) at (2,3.7) {$h_{ab,\mathrm{out}}^{(k)}$};
    \node[field,minimum width=1.4cm] (gauge) at (7,3.7) {$\xi^a_{(k)}$};
    \node[field] (inner) at (12,3.7) {$h_{ab,\mathrm{in}}^{(k)}$};
    \node[field,minimum width=3cm] (jump0) at (2,2)
      {$\Delta\Psi_0^{(k+1)},\ \Delta\partial_R\Psi_0^{(k+1)}$};
    \node[field,minimum width=3cm] (jump4) at (12,2)
      {$\Delta\Psi_4^{(k+1)},\ \Delta\partial_R\Psi_4^{(k+1)}$};
    \node[field,minimum width=4cm] (source0) at (2,0)
      {$S_0^{(k+1)}[h_{ab}^{(k)},\ldots,h_{ab}^{(1)}]$};
    \node[field,minimum width=4cm] (source4) at (12,0)
      {$S_4^{(k+1)}[h_{ab}^{(k)},\ldots,h_{ab}^{(1)}]$};

        \draw[link,dashed,{Stealth[length=1.8mm]}-{Stealth[length=1.8mm]}]
      (psi0.east) -- (psi4.west)
      node[midway,above=1pt,inner sep=1pt]
      {TS identities for $k=1$};
    \draw[flow] (psi0.south) -- (outer.north);
    \draw[flow] (psi4.south) -- (inner.north);
        \node[left=1pt,inner sep=1pt,
      text height=1.5ex,text depth=0.3ex] at (2,4.7)
      {Reconstruction};
    \node[right=1pt,inner sep=1pt,
      text height=1.5ex,text depth=0.3ex] at (12,4.7)
      {Reconstruction};
    \draw[link] (12,4.9) -- (2,4.9);
    \node[above=1pt,inner sep=1pt] at (7,4.9)
      {Boundary conditions at $\mathscr{I}^{+}$};
    \draw[flow] (outer.east) -- (gauge.west)
      node[midway,below=1pt,inner sep=1pt]
      {OLG$\to$ILG};
    \draw[flow] (gauge.east) -- (inner.west)
      node[midway,below=1pt,inner sep=1pt]
      {Boundary conditions};
    \draw[link] (outer.east) -- (3.4,3.7);
    \draw[link] (3.4,3.7) -- (3.4,4.5)
      -- (10.6,4.5) -- (10.6,3.7);

        \draw[link] (gauge.south) -- (7,2.95);
    \draw[link] (7,2.95) -- (2,2.95);
    \draw[link] (7,2.95) -- (12,2.95);
    \node[below=1pt,inner sep=1pt] at (7,2.95)
      {Jump conditions};

        \draw[flow] (outer.south) -- (jump0.north);
    \draw[flow] (inner.south) -- (jump4.north);

        \draw[link] (outer.west) -- (0.2,3.7) -- (0.2,1.05)
      -- (13.8,1.05) -- (13.8,3.7) -- (inner.east);
    \draw[flow] (2,1.05) -- (source0.north);
    \draw[flow] (12,1.05) -- (source4.north);
    \node[below=1pt,inner sep=1pt] at (7,1.05)
      {Reconstructed metric};

        \draw[flow] (source0.west) -- (-0.8,0) -- (-0.8,5.7)
      -- (psi0.west) node[midway,above=1pt,inner sep=1pt] {$k+1\to k$};
    \draw[link,preaction={draw=white,line width=2.4pt}]
      (jump0.west) -- (-0.8,2);
    \draw[flow,draw] (source4.east) -- (14.8,0) -- (14.8,5.7)
      -- (psi4.east) node[midway,above=1pt,inner sep=1pt] {$k\gets k+1$};
    \draw[link,preaction={draw=white,line width=2.4pt}]
      (jump4.east) -- (14.8,2);
        \node[solve,rotate=90] at (-0.88,2.85)
      {Solve $\mathcal{T}_0\Psi_0^{(k+1)}=S_0^{(k+1)}$};
    \node[solve,rotate=-90] at (14.88,2.85)
      {Solve $\mathcal{T}_4\Psi_4^{(k+1)}=S_4^{(k+1)}$};
        \foreach \point in {(2,4.9),(12,4.9),(3.4,3.7),(10.6,3.7),(7,2.95),
      (2,2.95),(12,2.95),
      (2,1.05),(12,1.05),(-0.8,2),(14.8,2)}
      \fill[flowink] \point circle[radius=0.8pt];
  \end{tikzpicture}

